Gaussian Mixture Copula Processes for Irregular Time Series

We introduce Gaussian Mixture Copula Processes (GMCP), a conditional copula process for irregularly sampled multivariate time series (IMTS) that is expressive and marginalization consistent at the same time. Existing conditional copula processes achieve only one of the two. Gaussian copula processes are consistent by construction but confined to elliptical dependence, whereas attentional copulas such as TACTiS-2 are far more expressive but neither preserve the marginals they are built on nor guarantee that integrating out a target point returns the joint over the remaining ones. GMCP closes this gap by inferring the parameters of a Gaussian Mixture Copula from the context in a way that guarantees consistent marginalization. This yields a non-elliptical copula process with tractable likelihood and consistency guarantees. Our experiments show that copulas equipped with MargFlow, a normalizing-flow model for the univariate marginals fitted in isolation, outperform jointly trained baselines in probabilistic IMTS forecasting. We further provide evidence that GMCP is more expressive than Gaussian copula processes, and on par with the inconsistent TACTiS-2.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    >=Stealth, %
    font=\sffamily\small, %
    box/.style ={rounded corners=3pt, align=center, fill=white,
                 inner sep=4pt, minimum height=6mm, minimum width=12mm},
    enc/.style ={box, draw=margline, semithick, fill=margnode},
    flow/.style={box, draw=margline, semithick, fill=margnode},
    gmm/.style ={box, draw=copline, semithick, fill=copnode},
    comp/.style={box, fill=brandred, minimum width=22mm, minimum height=5mm},
    sumb/.style={box, fill=brandred, minimum width=26mm},
    icdf/.style={box, fill=brandred, minimum width=18mm},
    sbox/.style={box, fill=brandorange},
    data/.style={align=center, font=\sffamily\scriptsize, inner sep=1pt},
    panelGMM/.style ={draw=copline!40, densely dotted, rounded corners=4pt, fill=copnode!40}, 
    fwd/.style ={->, semithick, draw=black!60}, %
    den/.style ={->, thick, draw=jointline},     %
    smp/.style ={->, thick, draw=sampline, densely dashed}, %
    node distance=4mm and 5mm,
]

\node[data] (X) {\large $\Dctx$};
\node[data, below=1cm of X] (Q) {\large $\Xtgt$};

\node[enc,  above right=10mm and 1cm of X] (encM) {Enc$_{\text{m}}$};
\node[flow, right=2cm of encM] (dsf) {DSF};
\node[enc,  below=of dsf] (u) {$u_n=\cdfmargn{n}(\ytgt_n)$};

\node[data, above=1cm of dsf] (Y) {\large $\ytgt_n$};

\node[gmm,  below right=10mm and 1cm of Q] (encC) {Enc$_{\text{c}}$};
\node[gmm,  right=of encC, minimum width=18mm] (mus) {$\Sigma_1, \ldots, \Sigma_K$};
\node[gmm,  below=of mus, minimum width=18mm] (sigma) {$\mu_1, \ldots, \mu_K$};
\node[gmm,  above=of mus, minimum width=18mm] (pi) {$\pi$};

\node[gmm, above right=1mm and 8mm of mus, fill=sampnode, draw=sampline] (zhat) {$\mathbf{\hat{z}}$};
\node[gmm, right=1.1cm of zhat, minimum width=22mm, fill=sampnode, draw=sampline] (gmmcdf)
    {$\hat{u}_n = \cdfgmmn{n}(\hat{z}_n)$};

\node[gmm, below right=1mm and 12mm of mus] (Finv) {$z_n=\cdfgmmninv{n}(u_n)$};
\node[gmm, right=of Finv] (cop) {$\frac{\pdfgmm(\mathbf{z})}{\prod_n^N \pdfgmmn{n}(z_n)}$};
\node[enc] (marg-lik) at (cop|-dsf) {$\prod^N_n \pdfmargn{n}(\ytgt_n)$};
\node[data, above=1mm of marg-lik] (marg-lik-text) {\textsc{likelihood}};
\node[data, above=0mm of marg-lik-text] {\textsc{marginal}};

\begin{scope}[on background layer]
  \path let \p1=(encM.west), \p2=(encC.west) in
        coordinate (panelLeft)  at (\x1,0) coordinate (panelLeft2)  at (\x2,0);
  \path let \p1=(marg-lik-text.east), \p2=(gmmcdf.east), \p3=(cop.east) in
        coordinate (panelRight) at ({max(\x1,max(\x2,\x3))},0);
  \path let \p1=(encM.west), \p2=(encC.west) in
        coordinate (panelLeftAll) at ({min(\x1,\x2)},0);

  \node[draw=black!25, densely dashed, rounded corners=6pt, fill=black!2,
        fit=(encM)(dsf)(u)(marg-lik-text)(panelLeftAll|-encM)(panelRight|-encM),
        inner xsep=5pt, inner ysep=4pt,
        label={[anchor=north west, xshift=2pt, font=\sffamily\bfseries\color{black!70}]north west:\margmodel{}}]
       (margpanel) {};
       
  \node[draw=black!25, densely dashed, rounded corners=6pt, fill=copbg!40,
      fit=(encC)(sigma)(pi)(mus)(cop)(zhat)(gmmcdf)(panelLeftAll|-encC)(panelRight|-encC),
        inner xsep=5pt, inner ysep=5mm,
        label={[anchor=north west, xshift=2pt, font=\sffamily\bfseries\color{black!70}]north west:\model{}}]
       (coppanel) {};
       
  \node[panelGMM,
      fit=(pi)(sigma)(mus),
      inner xsep=4pt, inner ysep=3mm,
      label={[text=copline, font=\sffamily\scriptsize\bfseries, anchor=north, yshift=2pt]north: GMM}]
     (gmmpanel) {};
\end{scope}

\draw[fwd] (X) -- (encM.west);
\draw[fwd] (Q) -- (encC.west);
\draw[fwd] (X.east) -- (encC.west);
\draw[fwd] (Q.east) -- (encM.west);
\draw[fwd] (encM) -- (dsf);
\draw[den] (Y) -- (dsf);
\draw[den] (dsf) -- (u);
\draw[den] (dsf) -- (marg-lik);
\draw[fwd] (encC) -- (mus);
\draw[fwd] (encC) -- (pi.west);
\draw[fwd] (encC) -- (sigma.west);
\draw[den] (gmmpanel.east) -- (Finv.west);

\node[data, above=1mm of cop] {\textsc{copula density}};

\draw[den] (u.south) -- ($(u.south)+(0,-0.75cm)$) -| (Finv.north);

\node[circle, draw=brandblueborder, semithick, inner sep=0pt, minimum size=6mm, fill=brandblue]
    (mult) at ([xshift=1cm]$(margpanel.south east)!0.5!(coppanel.north east)$) {$\mathbf{\times}$};
    
\node[box, draw=brandblueborder, semithick, fill=brandblue!30, minimum width=18mm, right=of mult] (pY) {$p(\Ytgt \mid \Xtgt, \Dctx)$};

\node[data, above=1mm of pY] (py-text) {\textsc{joint likelihood}};
\node[data, above= 0mm of py-text] (condi) {\textsc{conditional}};

\draw[den] (Finv) -- (cop);
\draw[den] (marg-lik.east) -| (mult.north);
\draw[den] (cop.east) -| (mult.south);
\draw[den] (mult.east) -- (pY.west);

\node[data, right=10mm of Y] (yhat) {\large $\hat{y}^{\tgt}_n$};

\draw[smp] (gmmpanel.east) -- (zhat.west);
\draw[smp] (zhat) -- (gmmcdf);
\draw[smp] (gmmcdf.north) -- ([yshift=2.5cm]gmmcdf.north) -- (dsf.south east);
\draw[smp] (dsf.north east) -- (yhat);

\end{tikzpicture}

